Routing Networks and the Challenges of Modular and Compositional Computation

Compositionality is a key strategy for addressing combinatorial complexity and the curse of dimensionality. Recent work has shown that compositional solutions can be learned and offer substantial gains across a variety of domains, including multi-task learning, language modeling, visual question answering, machine comprehension, and others. However, such models present unique challenges during training when both the module parameters and their composition must be learned jointly. In this paper, we identify several of these issues and analyze their underlying causes. Our discussion focuses on routing networks, a general approach to this problem, and examines empirically the interplay of these challenges and a variety of design decisions. In particular, we consider the effect of how the algorithm decides on module composition, how the algorithm updates the modules, and if the algorithm uses regularization.

==> drawings/alg_backward.tex <==
\begin{algorithm}[H] %
\SetKwInOut{Input}{input}
\Input{The network's output $\hat{y}$, the ground-truth target $y$, and the decision making trajectory $\mathcal{T}$}
    compute the model loss $\mathcal{L}(\hat{y}, y)$\\
    compute the final reward $r_f(\hat{y},y)$\\% and append it to $\mathcal{T}$\\
    \For{each tuple $\langle s_k, a_k, r(a_k), s_{k+1}, a_{k+1} \rangle$ in $\mathcal{T}$} {
        %compute the cumulative return $ret=\sum_{i=k}^{t} r(a_i)$\\
        compute the Bellman error (or other corresponding loss) for the current tuple, and add it to $\mathcal{L}_{RL}$
    }
    backprop on $\mathcal{L} + \mathcal{L}_{RL}$ and update using SGD
\end{algorithm}

==> drawings/alg_forward.tex <==
\begin{algorithm}[H] %
\small
    \SetKwInOut{Input}{input}
    \SetKwInOut{Output}{output}
    \Input{
    $x \in \mathbb{R}^d$, $d$ the representation dim;\newline
    $m$ possible metainformation;}
    \Output{$h$ - the tensor $f_{a_1}\circ f_{a_2}\circ ... \circ f_{a_t}(x)$}
    $h \leftarrow x$ \\
    \While{True}{
        $a \leftarrow \mathbf{router}(h, m)$ \\
        store tuple $\langle h, m, a\rangle$\\
        \uIf{$a = \bot$}{
            \Return{h}%break loop;
        } \Else {
            $h \leftarrow \mathbf{module}_{a}(h)$
        }
    }
\end{algorithm}

==> drawings/backward.tex <==
		\begin{tikzpicture}
		\scriptsize
		%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
		% the input
		\node (input) at (0,0) {input: $x$};
		\node (output) at (0, 4.4) {$\hat{y}=f_{1}(f_{3}(v,t))$};
		% the fm set: layer 1
		\node[draw,rectangle] (fm13) at (0,1) {$f_{3}$};
		\node[draw,rectangle] (fm22) at (0,2.2) {$f_{2}$};
		\node[draw,rectangle] (fm34) at (0,3.4) {$\bot$};
		
		\node[draw,rectangle] (tm13) at (1,1) {$\theta(f_{3})$};
		\node[draw,rectangle] (tm22) at (1,2.2) {$\theta(f_{2})$};
		
		% the routing selection
		% \node [below right, red] at (.5,.75) {below right};
	    % \draw (0,0) -- (3,1)
 % node[pos=0]{0} node[pos=0.5]{1/2} node[pos=0.9]{9/10};
		\node (a1) at (-1.2,0.5) {\tiny $a_1$};
		\node (a2) at (-1.2,1.7) {\tiny $a_2$};
		\node (a3) at (-1.2,2.9) {\tiny $a_3$};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a1) [out=0, in=-140] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a2) [out=0, in=-140] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a3) [out=0, in=-140] to (fm34);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm13) [out=90, in=-90] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to (fm34);
		% the output
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm34) [out=90, in=-90] to (output);
		
		\node (loss) at (2, 4.4) {$\mathcal{L}(\hat{y}, y)$};
		\node (finalreward) at (-2, 4.4) {$r_f(\hat{y}, y)$};
		
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (finalreward) [out=-90, in=160] to node [left] {} (a3);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (a3) [out=200, in=160] to node [left] {\tiny$+r(a_2)$} (a2);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (a2) [out=200, in=160] to node [left] {\tiny$+r(a_1)$} (a1);
		
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (output) [out=0, in=180] to node [right] {} (loss);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (output) [out=180, in=0] to node [right] {} (finalreward);
		
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (loss) [out=-90, in=20] to node [right] {\tiny$\frac{\partial \mathcal{L}}{\partial f_{2}}$} (tm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (tm22) [out=-20, in=20] to node [right] {\tiny$\frac{\partial \mathcal{L}}{\partial f_{3}}$} (tm13);
		
		\draw [color=white,fill=white, opacity=0.5]
       (-1.4,0.2) -- (-1.4,4.2) -- (1.46,4.2) -- (1.46,0.2) -- cycle;
	\end{tikzpicture}\vspace{-2mm}

==> drawings/coagent-view.tex <==
	\begin{tikzpicture}
		\scriptsize
		%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
		% the input
		\node (input) at (0,0.5) {input: $x, m$};
		\node (output) at (0.7,5) {output: 
		    $h=\begin{cases}
		            x, & \text{if } \pi^{dec}(x) = \bot\\
		            \pi^{trans}_1(x), & \text{if } \pi^{dec}(x) = 1\\
		            \pi^{trans}_2(x), & \text{if } \pi^{dec}(x) = 2\\
		            \pi^{trans}_3(x), & \text{if } \pi^{dec}(x) = 3
		       \end{cases}$};
		% the fm set: layer 1
		\node[draw,rectangle] (dec) at (3.,1.) {$\pi^{dec}$};
		\node[draw,rectangle] (fmt) at (-2.3,2.) {$\pi^{trans}_\bot$};
		\node[draw,rectangle] (fm1) at (-.9,2.) {$\pi^{trans}_1$};
		\node[draw,rectangle] (fm2) at (.5,2.) {$\pi^{trans}_2$};
		\node[draw,rectangle] (fm3) at (1.9,2.) {$\pi^{trans}_3$};
		\node[draw,rectangle] (switch) at (-.8,3.5) {$\pi^{switch}$};
		
		\draw[->,line width=0.2mm, dotted] (input) to (fmt);
		\draw[->,line width=0.2mm, dotted] (input) to (fm1);
        \draw[->,line width=0.2mm, dotted] (input) to (fm2);
        \draw[->,line width=0.2mm, dotted] (input) to (fm3);
        \draw[->,line width=0.4mm, dashed] (input) [out=0, in=180] to (dec);
        \draw[->,line width=0.4mm, dashed] (dec) [out=90, in=0] to (switch);
        \draw[->,line width=0.2mm, dotted] (fmt) to (switch);
        \draw[->,line width=0.2mm, dotted] (fm1) to (switch);
        \draw[->,line width=0.2mm, dotted] (fm2) to (switch);
        \draw[->,line width=0.2mm, dotted] (fm3) to (switch);
        
        \draw[->,line width=0.2mm] (switch) to ($(switch) + (0.,1.1)$);
		% the routing selection
		% \node [below right, red] at (.5,.75) {below right};
	    % \draw (0,0) -- (3,1)
 % node[pos=0]{0} node[pos=0.5]{1/2} node[pos=0.9]{9/10};
% 		\node (a1) at (-2.5,0.5) {\tiny $\mathbf{router}(x, m)$};
% 		\node (a2) at (-2.5,1.7) {\tiny $\mathbf{router}(f_3(x),m)$};
% 		\node (a3) at (-2.5,2.9) {\tiny $\mathbf{router}(f_1(f_3(x)), m)$};
% 		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a1) [out=0, in=-140] to (fm13);
% 		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a2) [out=0, in=-140] to (fm22);
% 		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a3) [out=0, in=-140] to (fm34);
% 		% the information flow
% 		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to (fm13);
% 		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm13) [out=90, in=-90] to (fm22);
% 		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to (fm34);
% 		% the output
% 		\node (output) at (0, 4.4) {$\hat{y}=f_{1}(f_{3}(v,t))$};
% 		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm34) [out=90, in=-90] to (output);
	\end{tikzpicture}\vspace{-2mm}

==> drawings/flexibility-dilemma.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
axis y line=left,axis x line=bottom,
width=7.5cm,height=6cm,
yticklabels={,,},xticklabels={,,},line width=1pt, 
xmax=1,xmin=-1,ymax=0.1,ymin=-1.5,
ticks=none,
anchor=left of north west,
]
\addplot[name path=f,domain=-1:1,color=white] {0.1};
\addplot[name path=axis,domain=-1:1,color=white] {-1.5};
\addplot[thick,color=blue,fill=black,fill opacity=0.1]fill between[of=f and axis,soft clip={domain=-1:-0.33}];
\addplot[thick,color=blue,fill=black,fill opacity=0.1]fill between[of=f and axis,soft clip={domain=0.33:1}];
\addplot[mark=none,smooth,dotted,domain=-1:1,thick]{-x^2+0.05} ;
\end{axis}

\node (xaxis) at (2.9,-4.7) {Flexibility};
\node[rotate=90,anchor=west] (yaxis) at (-.2,-3) {Test Generalization};

\node (under) at (1,-0.4) {\tiny \texttt{Underfitting}};
\node (under) at (4.9,-0.4) {\tiny \texttt{Overfitting}};

\node at (1,-3.6) {\includegraphics[width=1.8cm]{plots/flexibility_underfit.pdf}};
\node at (2.97,-3.6) {\includegraphics[width=1.8cm]{plots/flexibility_perfect.pdf}};
\node at (4.95,-3.6) {\includegraphics[width=1.8cm]{plots/flexibility_overfit.pdf}};

\end{tikzpicture} 

==> drawings/forward.tex <==
	\begin{tikzpicture}
		\scriptsize
		%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
		% the input
		\node (input) at (0,0) {input: $x$};
		% the fm set: layer 1
		\node[draw,rectangle] (fm11) at (-1.2, 1) {$f_{1}$};
		\node[draw,rectangle] (fm12) at (-0.4,1) {$f_{2}$};
		\node[draw,rectangle] (fm13) at (0.4,1) {$f_{3}$};
		\node[draw,rectangle] (fm14) at (1.2,1) {$\bot$};

        \node[draw,rectangle] (fm21) at (-1.2,2.2) {$f_{1}$};
		\node[draw,rectangle] (fm22) at (-0.4,2.2) {$f_{2}$};
		\node[draw,rectangle] (fm23) at (0.4,2.2) {$f_{3}$};
		\node[draw,rectangle] (fm24) at (1.2,2.2) {$\bot$};

        \node[draw,rectangle] (fm31) at (-1.2,3.4) {$f_{1}$};
		\node[draw,rectangle] (fm32) at (-0.4,3.4) {$f_{2}$};
		\node[draw,rectangle] (fm33) at (0.4,3.4) {$f_{3}$};
		\node[draw,rectangle] (fm34) at (1.2,3.4) {$\bot$};
		
		% the routing selection
		% \node [below right, red] at (.5,.75) {below right};
	    % \draw (0,0) -- (3,1)
 % node[pos=0]{0} node[pos=0.5]{1/2} node[pos=0.9]{9/10};
		\node (a1) at (-2.5,0.5) {\tiny $\mathbf{router}(x, m)$};
		\node (a2) at (-2.5,1.7) {\tiny $\mathbf{router}(f_3(x),m)$};
		\node (a3) at (-2.5,2.9) {\tiny $\mathbf{router}(f_1(f_3(x)), m)$};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a1) [out=0, in=-140] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a2) [out=0, in=-140] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a3) [out=0, in=-140] to (fm34);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm13) [out=90, in=-90] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to (fm34);
		% the output
		\node (output) at (0, 4.4) {$\hat{y}=f_{1}(f_{3}(v,t))$};
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm34) [out=90, in=-90] to (output);
	\end{tikzpicture}\vspace{-2mm}

==> drawings/routing-archs.tex <==
	\begin{tikzpicture}
		\scriptsize
		%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
		% the input
		\node (input) at (-.4,0) {};
		% the fm set: layer 1
		\node[draw,rectangle] (fm11) at (-1.2, 1) {$t_{1}$};
		\node[draw,rectangle] (fm12) at (-0.4,1) {$t_{2}$};
		\node[draw,rectangle] (fm13) at (0.4,1) {$t_{3}$};

        \node[draw,rectangle] (fm21) at (-1.2,2.2) {$t_{1}$};
		\node[draw,rectangle] (fm22) at (-0.4,2.2) {$t_{2}$};
		\node[draw,rectangle] (fm23) at (0.4,2.2) {$t_{3}$};

        \node[draw,rectangle] (fm31) at (-1.2,3.4) {$t_{1}$};
		\node[draw,rectangle] (fm32) at (-0.4,3.4) {$t_{2}$};
		\node[draw,rectangle] (fm33) at (0.4,3.4) {$t_{3}$};
		
		\node (router) at (-2.8, 2.2) {\large $\pi(h)$};
	    \draw (-3.5,1.1) -- (-2,1.1) -- (-2,3.2) -- (-3.5,3.2) -- (-3.5,1.1);
	    \node (routerbox) at (-2.9, 1.3) {\texttt{router}};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=-60, in=-140] to (fm11);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=-20, in=-140] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=40, in=-140] to (fm33);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to node[below] {$~h_1$} (fm11);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm11) [out=90, in=-90] to node[below] {$~h_2$} (fm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to node[below] {$~h_3$} (fm33);
		% the output
		\node (output) at (-0.4, 4.4) {};
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm33) [out=90, in=-90] to node[above] {$h_4$} (output);
		\node (caption) at (-2.8,0.2) {\small(a) single};
    \begin{scope}[shift={(5,0)}]
        \node (input) at (-0.4,0) {};
		% the fm set: layer 1
		\node[draw,rectangle] (fm11) at (-1.2, 1) {$t_{1}$};
		\node[draw,rectangle] (fm12) at (-0.4,1) {$t_{2}$};
		\node[draw,rectangle] (fm13) at (0.4,1) {$t_{3}$};

        \node[draw,rectangle] (fm21) at (-1.2,2.2) {$t_{1}$};
		\node[draw,rectangle] (fm22) at (-0.4,2.2) {$t_{2}$};
		\node[draw,rectangle] (fm23) at (0.4,2.2) {$t_{3}$};

        \node[draw,rectangle] (fm31) at (-1.2,3.4) {$t_{1}$};
		\node[draw,rectangle] (fm32) at (-0.4,3.4) {$t_{2}$};
		\node[draw,rectangle] (fm33) at (0.4,3.4) {$t_{3}$};
		
		\node (rout1) at (-2.8, 1.7) {\small $\pi_1(h_1)$};
		\node (rout2) at (-2.8, 2.2) {\small $\pi_2(h_2)$};
		\node (rout3) at (-2.8, 2.7) {\small $\pi_3(h_3)$};
	    \draw (-3.5,1.1) -- (-2,1.1) -- (-2,3.2) -- (-3.5,3.2) -- (-3.5,1.1);
	    \node (routerbox) at (-2.9, 1.3) {\texttt{router}};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout1) [out=0, in=-120] to (fm11);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout2) [out=0, in=-140] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout3) [out=0, in=-140] to (fm33);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to node[below] {$~h_1$} (fm11);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm11) [out=90, in=-90] to node[below] {$~h_2$} (fm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to node[below] {$~h_3$} (fm33);
		% the output
		\node (output) at (-0.4, 4.4) {};
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm33) [out=90, in=-90] to node[above] {$h_4$} (output);
		\node (caption) at (-2.35,0.2) {\small(b) per-decision};
    \end{scope}
    \begin{scope}[shift={(10.5 ,0)}]
        \node (input) at (-0.4,0) {};
		% the fm set: layer 1
		\node[draw,rectangle] (fm11) at (-1.2, 1) {$t_{1}$};
		\node[draw,rectangle] (fm12) at (-0.4,1) {$t_{2}$};
		\node[draw,rectangle] (fm13) at (0.4,1) {$t_{3}$};

        \node[draw,rectangle] (fm21) at (-1.2,2.2) {$t_{1}$};
		\node[draw,rectangle] (fm22) at (-0.4,2.2) {$t_{2}$};
		\node[draw,rectangle] (fm23) at (0.4,2.2) {$t_{3}$};

        \node[draw,rectangle] (fm31) at (-1.2,3.4) {$t_{1}$};
		\node[draw,rectangle] (fm32) at (-0.4,3.4) {$t_{2}$};
		\node[draw,rectangle] (fm33) at (0.4,3.4) {$t_{3}$};
		
		\node (rout1) at (-3.6, 2.7) {$\pi_a(h)$};
		\node (rout2) at (-3, 2.7) {$...$};
		\node (rout3) at (-2.4, 2.7) {$\pi_k(h)$};
		\node (dispatcher) at (-3, 1.8) {\small $\pi(x)$};
		\draw[-{latex[scale=1.5]},line width=0.2mm] (dispatcher) [out=90, in=-140] to (rout3);
		
		% the routing selection
		% \node [below right, red] at (.5,.75) {below right};
	    \draw (-4.,1.1) -- (-2,1.1) -- (-2,3.2) -- (-4.,3.2) -- (-4.,1.1);
	    \node (routerbox) at (-3.4, 1.3) {\texttt{router}};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout3) [out=-90, in=-140] to (fm11);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout3) [out=-50, in=-130] to (fm22);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (rout3) [out=30, in=-140] to (fm33);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to node[right] {~\hspace{1mm}~$h_1=x$} (fm11);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm11) [out=90, in=-90] to node[below] {$~h_2$} (fm22);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to node[below] {$~h_3$} (fm33);
		% the output
		\node (output) at (-0.4, 4.4) {};
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm33) [out=90, in=-90] to node[above] {$h_4$} (output);
		\node (caption) at (-3,0.2) {\small(c) dispatched};
    \end{scope}
	\end{tikzpicture}\vspace{-2mm}

==> drawings/routing-general.tex <==
\begin{tikzpicture}
	\scriptsize
	%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
	% the input
	\node (input) at (-.4,0) {input $x$};
	% the fm set: layer 1
	\node[draw,rectangle] (fm11) at (-1.2, 1) {$t_{1}$};
	\node[draw,rectangle] (fm12) at (-0.4,1) {$t_{2}$};
	\node[draw,rectangle] (fm13) at (0.4,1) {$t_{3}$};

    \node[draw,rectangle] (fm21) at (-1.2,2.2) {$t_{1}$};
	\node[draw,rectangle] (fm22) at (-0.4,2.2) {$t_{2}$};
	\node[draw,rectangle] (fm23) at (0.4,2.2) {$t_{3}$};

    \node[draw,rectangle] (fm31) at (-1.2,3.4) {$t_{1}$};
	\node[draw,rectangle] (fm32) at (-0.4,3.4) {$t_{2}$};
	\node[draw,rectangle] (fm33) at (0.4,3.4) {$t_{3}$};
	
	\node (router) at (-2.8, 2.2) {\large $\pi(h)$};
    \draw (-3.5,1.1) -- (-2,1.1) -- (-2,3.2) -- (-3.5,3.2) -- (-3.5,1.1);
    \node (routerbox) at (-2.9, 1.3) {\texttt{router}};
	\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=-60, in=-140] to (fm11);
	\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=-20, in=-140] to (fm22);
	\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (router) [out=40, in=-140] to (fm33);
	% the information flow
	\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=90, in=-90] to node[below] {$~h_1$} (fm11);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (fm11) [out=90, in=-90] to node[below] {$~h_2$} (fm22);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (fm22) [out=90, in=-90] to node[below] {$~h_3$} (fm33);
	% the output
	\node (output) at (-0.7, 4.4) {output $y=t_3(t_2(t_1(x)))$};
	\draw[-{latex[scale=1.5]},line width=0.4mm] (fm33) [out=90, in=-90] to node[above] {$h_4$} (output);
\end{tikzpicture}

==> drawings/transfer-interference.tex <==
\begin{tikzpicture}[xscale=0.8,>=latex]
\small

% border of the surface1
\path[draw,name path=border1] (0,0) to[out=-10,in=150] (3,-1);
% border of the surface1
\path[draw,name path=border2] (6,0.5) to[out=150,in=-10] (2.75,1.6);
% border of the surface1
\draw[draw,thick,name path=line1] (3,-1) -- (6,0.5);
% border of the surface1
\path[draw,name path=line2] (2.75,1.85) -- (0,0);
% draw the surface1
\shade[left color=gray!10,right color=gray!70] 
  (0,0) to[out=-10,in=150] (3,-1) -- 
  (6,0.5) to[out=150,in=-10] (2.75,1.85) -- cycle;

% gradients
\node at (3,0.5) {\textbullet};
\path[draw,name path=line2,thick,->] (3,0.5) to node [right] {$\nabla_\theta L_i$} (4.1,0.);
\path[draw,name path=line2,thick,->] (3,0.5) to node [below] {$\nabla_\theta L_k$} (1.7,0.7);
\node at(1.2, -1.2) {Interference};
\begin{scope}[shift={(0,-3.7)}]
% border of the surface1
\path[draw,name path=border1] (0,0) to[out=-10,in=150] (3,-1);
% border of the surface1
\path[draw,name path=border2] (6,0.5) to[out=150,in=-10] (2.75,1.6);
% border of the surface1
\draw[draw,thick,name path=line1] (3,-1) -- (6,0.5);
% border of the surface1
\path[draw,name path=line2] (2.75,1.85) -- (0,0);
% draw the surface1
\shade[left color=gray!10,right color=gray!70] 
  (0,0) to[out=-10,in=150] (3,-1) -- 
  (6,0.5) to[out=150,in=-10] (2.75,1.85) -- cycle;

% gradients
\node at (3,0.5) {\textbullet};
\path[draw,name path=line2,thick,->] (3,0.5) to node [right] {$\nabla_\theta L_i$} (4.1,0.);
\path[draw,name path=line2,thick,->] (3,0.5) to node [left] {$\nabla_\theta L_k$} (3.5,-.4);
\node at(1.2, -1.2) {Transfer};
\end{scope}

\end{tikzpicture}
